Towards higher-order accurate mass lumping in explicit isogeometric analysis for structural dynamics

We present a mass lumping approach based on an isogeometric Petrov-Galerkin method that preserves higher-order spatial accuracy in explicit dynamics calculations irrespective of the polynomial degree of the spline approximation. To discretize the test function space, our method uses an approximate dual basis, whose functions are smooth, have local support and satisfy approximate bi-orthogonality with respect to a trial space of B-splines. The resulting mass matrix is ``close'' to the identity matrix. Specifically, a lumped version of this mass matrix preserves all relevant polynomials when utilized in a Galerkin projection. Consequently, the mass matrix can be lumped (via row-sum lumping) without compromising spatial accuracy in explicit dynamics calculations. We address the imposition of Dirichlet boundary conditions and the preservation of approximate bi-orthogonality under geometric mappings. In addition, we establish a link between the exact dual and approximate dual basis functions via an iterative algorithm that improves the approximate dual basis towards exact bi-orthogonality. We demonstrate the performance of our higher-order accurate mass lumping approach via convergence studies and spectral analyses of discretized beam, plate and shell models.

==> legend_1D_approaches.tex <==
\begin{tikzpicture}
    \filldraw[blue1,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[blue1,line width=1pt] (0.6,0) node[right]{\footnotesize IGA};
    \filldraw[red1,line width=1pt, solid] (4,0) -- (4.6,0);
    \filldraw[red1,line width=1pt] (4.6,0) node[right]{\footnotesize FEA with equally spaced nodes};
\end{tikzpicture}


\begin{tikzpicture}
    \filldraw[green1,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[green1,line width=1pt] (0.6,0) node[right]{\footnotesize FEA with nodes at the Gauss-Lobatto points};
    \filldraw[burntorange,line width=1pt, solid] (8,0) -- (8.6,0);
    \filldraw[burntorange,line width=1pt] (8.6,0) node[right]{\footnotesize IGA with approximate dual basis};
\end{tikzpicture}


==> legend_approaches.tex <==
\begin{tikzpicture}
    \filldraw[grey1,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[grey1,line width=1pt] (0.6,0) node[right]{\footnotesize Galerkin, consistent mass};
    \filldraw[red1,line width=1pt, solid] (7,0) -- (7.6,0);
    \filldraw[red1,line width=1pt] (7.6,0) node[right]{\footnotesize Galerkin, row-sum lumped mass};
\end{tikzpicture}


\begin{tikzpicture}
    \filldraw[black,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[black,line width=1pt] (0.6,0) node[right]{\footnotesize Petrov-Galerkin, consistent mass};
    \filldraw[blue1,line width=1pt, solid] (6,0) -- (6.6,0);
    \filldraw[blue1,line width=1pt] (6.6,0) node[right]{\footnotesize Petrov-Galerkin, higher-order accurate lumped mass};
\end{tikzpicture}


==> legend_approaches2.tex <==
\begin{tikzpicture}
    \filldraw[black,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[black,line width=1pt] (0.6,0) node[right]{\footnotesize Static solution \cite{Sze_shell_benchmark_2004}};
    \filldraw[grey1,line width=1pt, solid] (4,0) -- (4.6,0);
    \filldraw[grey1,line width=1pt] (4.6,0) node[right]{\footnotesize Galerkin, consistent mass};
    % \filldraw[green1,line width=1pt, solid] (9,0) -- (9.6,0);
    % \filldraw[green1,line width=1pt] (9.6,0) node[right]{\footnotesize Galerkin, consistent mass, $p=4, 32 \times 32$ elements};
\end{tikzpicture}


\begin{tikzpicture}
    \filldraw[red1,line width=1pt, solid] (2,0) -- (2.6,0);
    \filldraw[red1,line width=1pt] (2.6,0) node[right]{\footnotesize Galerkin, row-sum lumped mass};
    \filldraw[blue1,line width=1pt, solid] (8,0) -- (8.6,0);
    \filldraw[blue1,line width=1pt] (8.6,0) node[right]{\footnotesize Petrov-Galerkin, higher-order accurate lumped mass};
\end{tikzpicture}


==> legend_approaches_marker.tex <==
\begin{tikzpicture}
    \filldraw[black,line width=1pt, solid] (0.0,0) -- (0.6,0);
    \filldraw[black,line width=1pt] (0.0,0) node[right]{\footnotesize $\boldsymbol{\bigtimes}$};
    \filldraw[black,line width=1pt] (0.6,0) node[right]{\footnotesize Galerkin method, consistent mass};
    \filldraw[black,line width=1pt, solid] (7,0) -- (7.6,0);
    \filldraw[black,line width=1pt] (7.0,0) node[right]{\footnotesize $\boldsymbol{\Delta}$};
    \filldraw[black,line width=1pt] (7.6,0) node[right]{\footnotesize Galerkin method, row-sum lumped mass};
\end{tikzpicture}


\begin{tikzpicture}
    \filldraw[black,line width=1pt, solid] (3.0,0) -- (3.2,0);
    \filldraw[black,line width=1pt] (3.3,0) [fill=none] circle (2pt);
    \filldraw[black,line width=1pt, solid] (3.4,0) -- (3.6,0);
    \filldraw[black,line width=1pt] (3.6,0) node[right]{\footnotesize Petrov-Galerkin method, row-sum lumped mass};
\end{tikzpicture}


==> legend_corrector.tex <==
\begin{tikzpicture}
    \filldraw[grey1,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[grey1,line width=1pt] (0.6,0) node[right]{\footnotesize Petrov-Galerkin, consistent mass};
    \filldraw[blue1,line width=1pt, solid] (6,0) -- (6.6,0);
    \filldraw[blue1,line width=1pt] (6.6,0) node[right]{\footnotesize $r=0$};
    \filldraw[green1,line width=1pt, solid] (8,0) -- (8.6,0);
    \filldraw[green1,line width=1pt] (8.6,0) node[right]{\footnotesize $r=1$};
    \filldraw[purple1,line width=1pt, solid] (10,0) -- (10.6,0);
    \filldraw[purple1,line width=1pt] (10.6,0) node[right]{\footnotesize $r=2$};
\end{tikzpicture}


==> legend_degrees.tex <==
\begin{tikzpicture}
    \filldraw[blue1,line width=1pt, solid] (0,0) -- (0.6,0);
    \filldraw[blue1,line width=1pt] (0.6,0) node[right]{\footnotesize $p=2$};	
    \filldraw[red1,line width=1pt, solid] (3,0) -- (3.6,0);
    \filldraw[red1,line width=1pt] (3.6,0) node[right]{\footnotesize $p=3$};
    \filldraw[green1,line width=1pt, solid] (6,0) -- (6.6,0);
    \filldraw[green1,line width=1pt] (6.6,0) node[right]{\footnotesize $p=4$};
    \filldraw[yellow1,line width=1pt, solid] (9,0) -- (9.6,0);
    \filldraw[yellow1,line width=1pt] (9.6,0) node[right]{\footnotesize $p=5$};
\end{tikzpicture}

